Variable-rate discrete representation learning

Semantically meaningful information content in perceptual signals is usually unevenly distributed. In speech signals for example, there are often many silences, and the speed of pronunciation can vary considerably. In this work, we propose slow autoencoders (SlowAEs) for unsupervised learning of high-level variable-rate discrete representations of sequences, and apply them to speech. We show that the resulting event-based representations automatically grow or shrink depending on the density of salient information in the input signals, while still allowing for faithful signal reconstruction. We develop run-length Transformers (RLTs) for event-based representation modelling and use them to construct language models in the speech domain, which are able to generate grammatical and semantically coherent utterances and continuations.

==> rle_code.tex <==
\begin{minted}
[
% frame=lines,
framesep=2mm,
baselinestretch=1.0,
% bgcolor=LightGray,
fontsize=\fontsize{5.5}{7},
linenos,
numbersep=6pt,
]
{python}
import functools
import jax
import jax.numpy as jnp

## RLE encoding and decoding.

def _get_mask(change_points, output_length):
  """Boolean mask mapping RLE input indices to output indices."""
  indices = jnp.cumsum(change_points) - 1  # Output indices for each input step.
  return indices[None, :] == jnp.arange(output_length)[:, None]

def encode(x, output_length, max_run_length=None):
  """Run-length encode the given sequence, zero-padded / cropped."""
  change_points = jnp.pad(
      jnp.diff(x) != 0, [[1, 0]], mode='constant', constant_values=True)

  mask = _get_mask(change_points, output_length)
  lengths = jnp.sum(mask, axis=-1)  # run lengths (zero-padded).

  if max_run_length is not None:
    # Add additional change points when the maximum run length is reached.
    offsets = lengths_to_offsets(lengths)
    counter = jnp.arange(x.shape[0]) - jnp.dot(offsets, mask)
    change_points = counter % max_run_length == 0

    # Recompute lengths with the new change points.
    mask = _get_mask(change_points, output_length)
    lengths = jnp.sum(mask, axis=-1)

  values = jnp.sum(mask * change_points[None] * x[None], axis=-1)
  return values, lengths

def lengths_to_offsets(lengths):
  """Given run lengths, compute the corresponding sequence offsets."""
  return jnp.pad(jnp.cumsum(lengths)[:-1], [[1, 0]])

def decode(values, lengths, output_length):
  """Run-length decode the given values and lengths into a (padded) sequence."""
  offsets = lengths_to_offsets(lengths)
  matches = jnp.sum(
      offsets[None, :] == jnp.arange(output_length)[:, None], axis=-1)
  out_indices = jnp.cumsum(matches) - 1
  return values[out_indices]

## Utilities for working with interleaved sequences.

def infer_channels(lengths, num_channels, include_offsets=False):
  """Determine channel indices from interleaved lengths."""
  def step(positions, x):
    current_channel = jnp.argmin(positions)
    current_position = positions[current_channel]
    positions = positions.at[current_channel].add(x)
    return positions, (current_channel, current_position)
  init_state = jnp.zeros(num_channels, dtype=jnp.int32)
  _, (channels, offsets) = jax.lax.scan(step, init_state, lengths)

  if include_offsets:
    return channels, offsets
  else:
    return channels

def channel_event_indices(channels, num_channels):
  count_so_far = jnp.cumsum(
      channels[:, None] == jnp.arange(num_channels)[None, :], axis=0)
  return jax.vmap(lambda x, i: x[i])(count_so_far, channels) - 1

## Multi-channel interleaving and deinterleaving.

def interleave(values, lengths, output_length, include_channels=False,
               include_offsets=False):
  """Interleave run-length encoded multi-channel data into a single sequence."""
  values = jnp.asarray(values)
  lengths = jnp.asarray(lengths)
  num_channels = values.shape[1]

  # From the run lengths, we can calculate the start indices for each run.
  start_indices = jnp.concatenate([
      jnp.zeros(num_channels)[None],
      jnp.cumsum(lengths, axis=0)[:-1]
  ]).astype(jnp.int32)

  # Create the desired ordering based on start_indices and channels.
  # Order by start index first, channel index second.
  ordering = start_indices * num_channels + jnp.arange(num_channels)[None]

  # Now we can compute the interleaved indices into the flattened arrays.
  interleaved_indices = jnp.argsort(ordering.ravel())[:output_length]
  interleaved_values = values.ravel()[interleaved_indices]
  interleaved_lengths = lengths.ravel()[interleaved_indices]

  outputs = (interleaved_values, interleaved_lengths)

  if include_channels:
    # This enables us to get the channel information without a while loop.
    channels = jnp.arange(num_channels)[None] * jnp.ones_like(lengths)
    interleaved_channels = channels.ravel()[interleaved_indices]
    outputs += (interleaved_channels,)

  if include_offsets:
    interleaved_offsets = start_indices.ravel()[interleaved_indices]
    outputs += (interleaved_offsets,)

  return outputs

def deinterleave(values, lengths, num_channels, output_length, channels=None):
  """Deinterleave run-length encoded multi-channel data."""
  if channels is None:
    channels = infer_channels(lengths, num_channels)

  offsets = jnp.zeros(num_channels, dtype=jnp.int32)
  values_out = jnp.zeros((output_length, num_channels), dtype=jnp.int32)
  lengths_out = jnp.zeros((output_length, num_channels), dtype=jnp.int32)
  init_state = (offsets, values_out, lengths_out)
  inputs = (values, lengths, channels)

  def step(state, inp):
    offsets, values_out, lengths_out = state
    value, length, channel = inp
    values_out = values_out.at[offsets[channel], channel].set(value)
    lengths_out = lengths_out.at[offsets[channel], channel].set(length)
    offsets = offsets.at[channel].add(1)
    return (offsets, values_out, lengths_out), None

  out_state, _ = jax.lax.scan(step, init_state, inputs)
  _, values_out, lengths_out = out_state
  return values_out, lengths_out

## Interleaved multi-channel encoding and decoding.

def interleaved_encode(
    x, output_length, max_run_length, include_channels=False,
    include_offsets=False):
  """Encode and interleave multi-channel data."""
  fn = functools.partial(
      encode, output_length=output_length, max_run_length=max_run_length)
  values, lengths = jax.vmap(fn, in_axes=1, out_axes=1)(x)
  return interleave(
      values, lengths, output_length, include_channels, include_offsets)

def interleaved_decode(values, lengths, num_channels, output_length):
  """Deinterleave and decode multi-channel data."""
  values_deint, lengths_deint = deinterleave(
      values, lengths, num_channels, output_length)
  return jax.vmap(
      functools.partial(decode, output_length=output_length),
      in_axes=1, out_axes=1)(values_deint, lengths_deint)

## Schmitt trigger quantisation.

def schmitt_trigger_quantise(x, scale=1.0, boundary=1.0, margin=0.5):
  """Schmitt trigger quantise x, with straight-through estimation."""
  xp = jnp.round(x * scale) / scale
  xp = jnp.clip(xp, -boundary, boundary)
  offset = (margin + 0.5) / scale

  def step(prev, next_input):
    x, xp = next_input
    # Wherever x is within the margin, overwrite xp with the previous value.
    within_margin = jnp.logical_and(x >= prev - offset, x <= prev + offset)
    xp = jnp.where(within_margin, prev, xp)
    return xp, xp  # Return the updated xp values as both state and output.

  init_state = xp[0]
  _, xp = jax.lax.scan(step, init_state, (x, xp))
  return x + jax.lax.stop_gradient(xp - x)

\end{minted}
